Greedy Capon Beamformer

We propose greedy Capon beamformer (GCB) for direction finding of narrow-band sources present in the array's viewing field. After defining the grid covering the location search space, the algorithm greedily builds the interference-plus-noise covariance matrix by identifying a high-power source on the grid using Capon's principle of maximizing the signal to interference plus noise ratio while enforcing unit gain towards the signal of interest. An estimate of the power of the detected source is derived by exploiting the unit power constraint, which subsequently allows to update the noise covariance matrix by simple rank-1 matrix addition composed of outerproduct of the selected steering matrix with itself scaled by the signal power estimate. Our numerical examples demonstrate effectiveness of the proposed GCB in direction finding where it performs favourably compared to the state-of-the-art algorithms under a broad variety of settings. Furthermore, GCB estimates of direction-of-arrivals (DOAs) are very fast to compute.

==> tikz/LvsRMSE_corr_sources=4_at-30.10_-20.02_-10.02_3.02_N=20_M=1801_LL=15000_L=25_to_150_SRNall=-9.00_22-Jul-2024.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.34200,0.87200,0.50300}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width= 0.44\columnwidth, 
height= 4.3cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
scale only axis,
xmin=25,
xmax=150,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={sample size, $L$},
ymode=log,
ymin=0.321738957179615,
ymax=43.022649224178,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={RMSE of DOA-s},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize,at={(0.97,0.77)}}
]
\addplot [color=blue, line width=0.6pt, mark size=1.9pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
25	4.55681037569044\\
35	2.00175000104076\\
45	0.6848391538651\\
55	0.526631686602063\\
65	0.479943607798527\\
75	0.448683407315225\\
85	0.423840536051001\\
95	0.402549872686602\\
125	0.357866082960278\\
150	0.330127248193782\\
};
\addlegendentry{GCB}

\addplot [color=mycolor1, line width=0.6pt, mark size=2.4pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
25	43.022649224178\\
35	37.4376803234388\\
45	35.1833878906888\\
55	32.9162311269076\\
65	30.8022010360731\\
75	28.7486357427038\\
85	27.1115673664704\\
95	25.7153372160143\\
125	20.6673680601409\\
150	17.4065978908382\\
};
\addlegendentry{SCB}

\addplot [color=mycolor2, line width=0.6pt, mark size=2.2pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
25	23.9683904980427\\
35	21.8836018394291\\
45	20.165170014987\\
55	19.2729378870996\\
65	18.3753592871904\\
75	18.1040933713898\\
85	17.7272066158208\\
95	17.0429161432739\\
125	16.7175747563255\\
150	16.6677389148418\\
};
\addlegendentry{MUSIC}

\addplot [color=mycolor3, dashed, line width=0.6pt, mark size=2.2pt, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
25	29.6101667922804\\
35	28.1914805653631\\
45	27.1360929832456\\
55	26.807390977431\\
65	26.3388336451185\\
75	26.1023750001814\\
85	25.5516130876316\\
95	25.0576856752844\\
125	24.6798305377244\\
150	24.6265426608173\\
};
\addlegendentry{R-MUSIC}

\addplot [color=red, dashed, line width=0.6pt, mark size=1.7pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
25	8.47553604991053\\
35	4.8888308077358\\
45	2.04495685366057\\
55	1.32258529655621\\
65	0.766748807193944\\
75	0.458563845064131\\
85	0.432235892385936\\
95	0.411099014837058\\
125	0.362908987672299\\
150	0.334176201027741\\
};
\addlegendentry{IAA}

\addplot [color=black, line width=0.8pt]
  table[row sep=crcr]{%
25	0.788096275465223\\
35	0.66606292034513\\
45	0.587412281584879\\
55	0.531334400526446\\
65	0.488756561790363\\
75	0.455007596787188\\
85	0.427405214604621\\
95	0.404284858993128\\
125	0.352447368950927\\
150	0.321738957179615\\
};
\addlegendentry{CRLB}

\end{axis}
\end{tikzpicture}%

==> tikz/LvsRMSE_sources=4_at-30.10_-20.02_-10.02_3.02_N=20_M=1801_LL=15000_L=25_to_125_SRNall=-7.00_21-Jul-2024.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.34200,0.87200,0.50300}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width= 0.44\columnwidth, 
height= 4.3cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
scale only axis,
xmin=25,
xmax=85,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={sample size, $L$},
ymode=log,
ymin=0.317064891127055,
ymax=18.7385284765551,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={RMSE of DOA-s},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,,font=\footnotesize,at={(1.0,1.0)},opacity=0.9}
]
\addplot [color=blue, line width=0.6pt, mark size=2.1pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
25	1.74034609584799\\
35	0.686979766805399\\
45	0.458462357596927\\
55	0.414703106651814\\
65	0.38121385074522\\
75	0.355189714565796\\
85	0.336948462923731\\
};
\addlegendentry{GCB}

\addplot [color=mycolor1, line width=0.6pt, mark size=2.9pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
25	18.7385284765551\\
35	4.80801168883771\\
45	1.28208725652092\\
55	0.507837506820177\\
65	0.435939598262572\\
75	0.394696001162075\\
85	0.365047028933715\\
};
\addlegendentry{SCB}

\addplot [color=mycolor2, line width=0.6pt, mark size=2.7pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
25	5.85169180095237\\
35	2.63583398566754\\
45	0.894170378991984\\
55	0.616158312989987\\
65	0.393577099604808\\
75	0.363867375106186\\
85	0.340899203088928\\
};
\addlegendentry{MUSIC}

\addplot [color=mycolor3, dashed, line width=0.6pt, mark size=2.7pt, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
25	8.18952250969196\\
35	3.43519670069888\\
45	1.35468802719532\\
55	0.724342328250883\\
65	0.388785439244359\\
75	0.359014894157538\\
85	0.335329579187877\\
};
\addlegendentry{R-MUSIC}

\addplot [color=red, dashed, line width=0.6pt, mark size=1.9pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
25	3.61499956662054\\
35	1.17378544319934\\
45	0.471397496811342\\
55	0.424519493074228\\
65	0.388200978875632\\
75	0.361896854550205\\
85	0.341782386907224\\
};
\addlegendentry{IAA}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
25	0.584638771918522\\
35	0.494109945566194\\
45	0.43576401209727\\
55	0.394163379618146\\
65	0.362577574527373\\
75	0.337541352345851\\
85	0.317064891127055\\
};
\addlegendentry{CRLB}

\end{axis}
\end{tikzpicture}%

==> tikz/LvsRMSE_sources=4_at-30.10_-20.02_-10.02_3.02_N=20_M=1801_LL=15000_L=25_to_150_SRNall=-9.00_21-Jul-2024.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.34200,0.87200,0.50300}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width= 0.44\columnwidth, 
height= 4.3cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
scale only axis,
xmin=25,
xmax=150,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={sample size, $L$},
ymode=log,
ymin=0.321738957179615,
%ymax=29.4246326626745,
ymax = 20, 
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={RMSE of DOA-s},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=0.6pt, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
25	7.60998965395703\\
35	3.5021074607537\\
45	1.71457769338886\\
55	0.866275014068857\\
65	0.556567456229102\\
75	0.469866363980227\\
85	0.443007750120318\\
95	0.42378500838672\\
125	0.369009846300428\\
150	0.339506897328069\\
};
%\addlegendentry{GCB}

\addplot [color=mycolor1, line width=0.6pt, mark size=2.9pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
25	29.4246326626745\\
35	13.404831104245\\
45	6.01311180671039\\
55	2.81540389050429\\
65	1.62766614103344\\
75	0.849877559808864\\
85	0.492470777474833\\
95	0.461415503279491\\
125	0.389193525125996\\
150	0.350045139946263\\
};
%\addlegendentry{Capon}

\addplot [color=mycolor2, line width=0.6pt, mark size=2.4pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
25	14.0141427184588\\
35	9.18130323356474\\
45	6.08283848215616\\
55	3.69556889621431\\
65	2.4061593463443\\
75	1.78782195235805\\
85	0.936546136966389\\
95	0.6767095881297\\
125	0.380510709441928\\
150	0.344353113339587\\
};
%\addlegendentry{MUSIC}

\addplot [color=mycolor3, dashed, line width=0.6pt, mark size=2.9pt, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
25	18.1895501221025\\
35	11.6161288505679\\
45	7.93823390311093\\
55	4.75251706436286\\
65	3.28130283815943\\
75	2.321578606418\\
85	0.974185666520996\\
95	0.833178870913711\\
125	0.374972791061185\\
150	0.338776713703351\\
};
%\addlegendentry{R-MUSIC}

\addplot [color=red, dashed, line width=0.6pt, mark size=1.8pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
25	13.06351183003\\
35	7.71450341456487\\
45	4.21570449628529\\
55	2.8259849964216\\
65	2.11816042829622\\
75	0.768308358234725\\
85	0.990896900119619\\
95	0.432532233866255\\
125	0.37569313719222\\
150	0.34378423465889\\
};
%\addlegendentry{IAA}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
25	0.788096275465223\\
35	0.66606292034513\\
45	0.587412281584879\\
55	0.531334400526446\\
65	0.488756561790363\\
75	0.455007596787188\\
85	0.427405214604621\\
95	0.404284858993128\\
125	0.352447368950927\\
150	0.321738957179615\\
};
%\addlegendentry{CRLB}

\end{axis}
\end{tikzpicture}%

==> tikz/MDavsSNR_sources=4_at-30.10_-20.02_-10.02_3.02_N=20_L=125_M=1801_LL=15000_SNR-6_-0.25_-12_22-Jul-2024.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.34200,0.87200,0.50300}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width= 0.43\columnwidth, 
height= 4.3cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
 at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=-14,
xmax=-8.5,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={SNR (dB)},
ymin=0,
ymax=25.6133333333333,
ylabel style={font=\color{white!15!black}},
title style={font=\small},
title={a) percentage of misdetection},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=o, line width=0.6pt, mark options={solid, blue}]
  table[row sep=crcr]{%
-8.5	0\\
-9	0\\
-9.5	0\\
-10	0\\
-10.5	0\\
-11	0\\
-11.5	0.02\\
-12	0.106666666666667\\
-12.5	0.393333333333333\\
-13	1.12\\
-13.5	2.62666666666667\\
-14	4.94\\
};
%\addlegendentry{Greedy}

\addplot [color=mycolor1, mark=+, line width=0.6pt, mark size=2.5pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-8.5	0\\
-9	0\\
-9.5	0\\
-10	0\\
-10.5	0.00666666666666667\\
-11	0.02\\
-11.5	0.1\\
-12	0.346666666666667\\
-12.5	0.986666666666667\\
-13	2.04\\
-13.5	4.16\\
-14	7.26\\
};
%\addlegendentry{Capon}

\addplot [color=mycolor2, mark=diamond,   line width=0.6pt, mark size=2.3pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-8.5	0\\
-9	0\\
-9.5	0.00666666666666667\\
-10	0.02\\
-10.5	0.1\\
-11	0.386666666666667\\
-11.5	1.10666666666667\\
-12	2.35333333333333\\
-12.5	4.46666666666667\\
-13	7.61333333333333\\
-13.5	11.7066666666667\\
-14	16.7533333333333\\
};
%\addlegendentry{MUSIC}

\addplot [color=mycolor3, dashed, mark=triangle,  line width=0.6pt, mark size=2.3pt, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
-8.5	0\\
-9	0\\
-9.5	0.00666666666666667\\
-10	0.0333333333333333\\
-10.5	0.2\\
-11	0.746666666666667\\
-11.5	2.02666666666667\\
-12	4.31333333333333\\
-12.5	7.82666666666667\\
-13	12.9133333333333\\
-13.5	18.6866666666667\\
-14	25.6133333333333\\
};
%\addlegendentry{R-MUSIC}

\addplot [color=red, dashed, mark=square,  line width=0.6pt,mark size=1.8pt, mark options={solid, red}]
  table[row sep=crcr]{%
-8.5	0\\
-9	0\\
-9.5	0\\
-10	0\\
-10.5	0.0466666666666667\\
-11	0.213333333333333\\
-11.5	0.78\\
-12	2.02\\
-12.5	4.23333333333333\\
-13	8.50666666666667\\
-13.5	14.6\\
-14	22.0733333333333\\
};
%\addlegendentry{IAA}

\end{axis}

\begin{axis}[%
width= 0.26\columnwidth, 
height= 2.5cm, 
 y tick label style={font=\tiny} , 
 x tick label style={font=\tiny} , 
scale only axis,
at={(0.15\columnwidth,0.19\columnwidth)},
xtick = {-10,-11},
scale only axis,
xmin=-11.75,
xmax=-9.75,
ymin=0,
ymax=2.98,
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=o,  line width=0.6pt,mark options={solid, blue}]
  table[row sep=crcr]{%
-9.75	0\\
-10.25	0\\
-10.75	0\\
-11.25	0.0133333333333333\\
-11.75	0.0666666666666667\\
};
%\addlegendentry{Greedy}

\addplot [color=mycolor1, mark=+, line width=0.6pt,mark size=2.5pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-9.75	0\\
-10.25	0.00666666666666667\\
-10.75	0.0133333333333333\\
-11.25	0.0533333333333333\\
-11.75	0.226666666666667\\
};
%\addlegendentry{Capon}

\addplot [color=mycolor2, mark=diamond,   line width=0.6pt,mark size=2.3pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-9.75	0.00666666666666667\\
-10.25	0.06\\
-10.75	0.2\\
-11.25	0.666666666666667\\
-11.75	1.58666666666667\\
};
%\addlegendentry{MUSIC}

\addplot [color=mycolor3, dashed, mark=triangle,   line width=0.6pt,mark size=2.3pt, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
-9.75	0.0133333333333333\\
-10.25	0.1\\
-10.75	0.413333333333333\\
-11.25	1.29333333333333\\
-11.75	2.98\\
};
%\addlegendentry{R-MUSIC}

\addplot [color=red, dashed, mark=square,  mark size=1.8pt,  line width=0.6pt, mark options={solid, red}]
  table[row sep=crcr]{%
-9.75	0\\
-10.25	0.00666666666666667\\
-10.75	0.0933333333333333\\
-11.25	0.46\\
-11.75	1.28\\
};
%\addlegendentry{IAA}

\end{axis}
\end{tikzpicture}%

==> tikz/RMSE_vs_angsep_K=2_theta1=-30.02_N=20_L=125_M=1801_LL=15000_SNR=-1.5_SNRall=-3.0_23-Jul-2024.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.34200,0.87200,0.50300}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width= 0.44\columnwidth, 
height= 4.3cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
 scale only axis,
xmin=1,
xmax=15,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={angular separation, $\delta_{\theta}$},
ymode=log,
ymin=0.104713154609571,
ymax=70.5451163459712,
yminorticks=true,
ylabel style={font=\scriptsize\color{white!15!black}},
%ylabel={RMSE of DOA-s},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={SNRall -3.00 L=125},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize,at={(1.0,0.99)}}
]
\addplot [color=blue, line width=0.6pt, mark size=1.9pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	48.2334973312116\\
2	41.0058106646688\\
3	21.4765091607862\\
5	3.69579790212255\\
7	0.246221580424358\\
9	0.106662083234858\\
12	0.151133936184655\\
15	0.110939022290025\\
};
\addlegendentry{GCB}

\addplot [color=mycolor1, line width=0.6pt, mark size=2.4pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	48.7678692296475\\
2	47.9408091045615\\
3	46.4127171983426\\
5	5.48747177972989\\
7	0.139985237316895\\
9	0.121825011115671\\
12	0.127483332243868\\
15	0.121104913195131\\
};
\addlegendentry{SCB}

\addplot [color=mycolor2, line width=0.6pt, mark size=2.3pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	46.9158657968355\\
2	18.2744985229874\\
3	10.2115125291669\\
5	0.191685506320466\\
7	0.128722958325236\\
9	0.116354630333305\\
12	0.118760824068097\\
15	0.113789864809364\\
};
\addlegendentry{MUSIC}

\addplot [color=mycolor3, dashed, line width=0.6pt, mark size=2.3pt, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
1	36.4064563836437\\
2	3.35526638491864\\
3	0.342785013394751\\
5	0.17596571967568\\
7	0.122805063217958\\
9	0.108154560871437\\
12	0.111917277115344\\
15	0.106347427492552\\
};
\addlegendentry{R-MUSIC}

\addplot [color=red, dashed, line width=0.6pt, mark size=1.7pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	70.5451163459712\\
2	70.2323284307161\\
3	68.9368128128939\\
5	46.5017364464316\\
7	0.260824589842801\\
9	0.149854151316095\\
12	0.125849645741787\\
15	0.117235375775971\\
};
\addlegendentry{IAA}

\addplot [color=black, line width=0.8pt]
  table[row sep=crcr]{%
1	1.38244776369384\\
2	0.504826727411272\\
3	0.304608562920055\\
5	0.168657203091345\\
7	0.120542007830761\\
9	0.107144191050822\\
12	0.110535371306102\\
15	0.104713154609571\\
};
\addlegendentry{CRLB}

\end{axis}
\end{tikzpicture}%

==> tikz/RMSE_vs_angsep_K=2_theta1=-30.02_N=20_L=125_M=1801_LL=15000_SNR=-4.5_SNRall=-6.0_23-Jul-2024.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.34200,0.87200,0.50300}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width= 0.44\columnwidth, 
height= 4.3cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
 scale only axis,
xmin=1,
xmax=15,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={angular separation, $\delta_{\theta}$},
ymode=log,
ymin=0.150115066976414,
ymax=70.7711998400477,
yminorticks=true,
ylabel style={font=\scriptsize\color{white!15!black}},
%ylabel={RMSE of DOA-s},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={SNRall -6.00 L=125},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=0.6pt, mark size=1.9pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	48.425663362863\\
2	46.5785016661835\\
3	39.6811404170797\\
5	11.0143233170871\\
7	0.290792480416311\\
9	0.150115066976414\\
12	0.201494085934717\\
15	0.157619372751787\\
};
%\addlegendentry{GCB}

\addplot [color=mycolor1, line width=0.6pt, mark size=2.4pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	48.8334494815456\\
2	48.582041651897\\
3	47.5779112362028\\
5	32.9880810920148\\
7	0.205604798906383\\
9	0.173435867109431\\
12	0.185831106115204\\
15	0.173743872793642\\
};
%\addlegendentry{SCB}

\addplot [color=mycolor2, line width=0.6pt, mark size=2.3pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	48.80015139594\\
2	36.9135778018514\\
3	16.8962584418364\\
5	0.44574491958218\\
7	0.18778533844082\\
9	0.166518067087829\\
12	0.172271491160513\\
15	0.163566092655742\\
};
%\addlegendentry{MUSIC}

\addplot [color=mycolor3, dashed, line width=0.6pt, mark size=2.3pt, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
1	36.0017733938113\\
2	26.4617744712553\\
3	1.36262935501543\\
5	0.270728130966082\\
7	0.184512213407766\\
9	0.160503180784795\\
12	0.16785622516504\\
15	0.158361402629988\\
};
%\addlegendentry{R-MUSIC}

\addplot [color=red, dashed, line width=0.6pt, mark size=1.7pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	70.7711998400477\\
2	70.5828060743783\\
3	69.8846692677773\\
5	65.3799685836579\\
7	0.276010144741098\\
9	0.19226856217281\\
12	0.180693478945237\\
15	0.165933721708397\\
};
%\addlegendentry{IAA}

\addplot [color=black, line width=0.8pt]
  table[row sep=crcr]{%
1	2.47515250993462\\
2	0.812134295200294\\
3	0.467088400422691\\
5	0.251040069349989\\
7	0.178878229978947\\
9	0.159214542891731\\
12	0.163931545126276\\
15	0.155345571718958\\
};
%\addlegendentry{CRLB}

\end{axis}
\end{tikzpicture}%

==> tikz/SNRvsRMSE1_sources=4_at-30.10_-20.02_-10.02_3.02_N=20_L=125_M=1801_LL=15000_SNR-6_-0.25_-12_20-Jul-2024.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.34200,0.87200,0.50300}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width= 0.43\columnwidth, 
height= 4.3cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
scale only axis,
xmin=-14,
xmax=-8.5,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=0.123503866390242,
ymax=0.302279120460986,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$\text{RMSE of }\theta{}_\text{1}$},
axis background/.style={fill=white},
title style={font=\small},
title={b) RMSE of $\hat \theta_1$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,at={(1.0,1.0)}}
]
\addplot [color=blue, mark=o, mark options={solid, blue}] % line width=1.0pt, mark size=1.9pt, 
  table[row sep=crcr]{%
-8.5	0.130033329060924\\
-9	0.137983090751488\\
-9.5	0.146733318188702\\
-10	0.156356430418878\\
-10.5	0.166861219780592\\
-11	0.177685114739531\\
-11.5	0.190537835262887\\
-12	0.204921123036809\\
-12.5	0.220902693510062\\
-13	0.23817360615036\\
-13.5	0.257485274659866\\
-14	0.278579731256004\\
};
\addlegendentry{GCB}

\addplot [color=mycolor1,  mark=+, mark size=2.5pt,mark options={solid, mycolor1}] % line width=1.0pt, mark size=2.5pt,
  table[row sep=crcr]{%
-8.5	0.136313364470742\\
-9	0.145391425698583\\
-9.5	0.155344777833051\\
-10	0.166184636273434\\
-10.5	0.177767638599756\\
-11	0.190917084969715\\
-11.5	0.205216958363582\\
-12	0.220738155590132\\
-12.5	0.2383736562626\\
-13	0.257520225742886\\
-13.5	0.278749588938412\\
-14	0.302072838898172\\
};
\addlegendentry{SCB}

\addplot [color=mycolor2, mark=diamond,  mark size=2.5pt,mark options={solid, mycolor2}]  % line width=1.0pt, mark size=2.5pt,
  table[row sep=crcr]{%
-8.5	0.131242777579059\\
-9	0.140147541303204\\
-9.5	0.149906637611548\\
-10	0.160812520242258\\
-10.5	0.17313000895281\\
-11	0.186586887713651\\
-11.5	0.201950488981829\\
-12	0.217695506001693\\
-12.5	0.235854474906314\\
-13	0.254987581396951\\
-13.5	0.277875271779745\\
-14	0.302279120460986\\
};
\addlegendentry{MUSIC}

\addplot [color=mycolor3, dashed,  mark=triangle,  mark size=2.5pt, mark options={solid, rotate=180, mycolor3}] % line width=1.0pt, mark size=2.2pt,
  table[row sep=crcr]{%
-8.5	0.127205365029501\\
-9	0.136514025085071\\
-9.5	0.146695543295587\\
-10	0.157856396173823\\
-10.5	0.170116064357772\\
-11	0.183594369698174\\
-11.5	0.198432683177619\\
-12	0.214839647229154\\
-12.5	0.232876007083811\\
-13	0.252957926939259\\
-13.5	0.275493704863958\\
-14	0.30097882476559\\
};
\addlegendentry{R-MUSIC}

\addplot [color=red, dashed, mark=square,  mark options={solid, red}] %line width=1.0pt, mark size=1.9pt, 
  table[row sep=crcr]{%
-8.5	0.13156493960525\\
-9	0.139678201592088\\
-9.5	0.148375649394816\\
-10	0.158419274921541\\
-10.5	0.169302490629446\\
-11	0.180796386394567\\
-11.5	0.193917508234817\\
-12	0.208513788512894\\
-12.5	0.224068441924932\\
-13	0.241464973305308\\
-13.5	0.261143638635905\\
-14	0.28303238919483\\
};
\addlegendentry{IAA}

\addplot [color=black, line width=0.8pt]
  table[row sep=crcr]{%
-8.5	0.123503866390242\\
-9	0.132307570848616\\
-9.5	0.141889616302339\\
-10	0.152338192050643\\
-10.5	0.163753064562444\\
-11	0.176247107457715\\
-11.5	0.189948014139885\\
-12	0.205000211678824\\
-12.5	0.221566996525787\\
-13	0.239832915043904\\
-13.5	0.260006414762421\\
-14	0.2823227958124\\
};
\addlegendentry{CRLB}

\end{axis}
\end{tikzpicture}%

==> tikz/SNRvsRMSE_corrsources=4_at-30.10_-20.02_-10.02_3.02_N=20_L=125_M=1801_LL=15000_SNR-6.5_-0.50_-12_22-Jul-2024.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.34200,0.87200,0.50300}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width= 0.44\columnwidth, 
height= 4.3cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
 scale only axis,
xmin=-14,
xmax=-8.5,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=0.326413432578675,
ymax=29.9267370556831,
yminorticks=true,
ylabel style={font=\scriptsize\color{white!15!black}},
%ylabel={RMSE of DOA-s},
axis background/.style={fill=white},
title style={font=\scriptsize},
%title={a) RMSE of $\hat{\boldsymbol{\theta}}$ (deg.)},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,at={(1.0,0.82)},opacity=0.8}
]
\addplot [color=blue, line width=0.6pt, mark size=1.9pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-8.5	0.335490685414661\\
-9	0.357866082960278\\
-9.5	0.383029850881973\\
-10	0.409821424525365\\
-10.5	0.440324123042712\\
-11	0.474550032486916\\
-11.5	0.764228412627187\\
-12	1.17441525875646\\
-12.5	2.03162926408011\\
-13	3.3570078740847\\
-13.5	4.96374459455762\\
-14	7.59893571495376\\
};
%\addlegendentry{GCB}

\addplot [color=mycolor1, line width=0.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-8.5	19.9167462469819\\
-9	20.6673680601409\\
-9.5	21.3835219924127\\
-10	22.1309484658927\\
-10.5	23.0619630647523\\
-11	23.8402337684288\\
-11.5	24.6927822220718\\
-12	25.7368458958487\\
-12.5	26.802732097058\\
-13	27.9038027922121\\
-13.5	28.9622543505623\\
-14	29.9267370556831\\
};
%\addlegendentry{SCB}

\addplot [color=mycolor2, line width=0.6pt, mark size=2.2pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-8.5	16.403864418687\\
-9	16.7175747563255\\
-9.5	16.9599539150317\\
-10	17.2889594250203\\
-10.5	17.6248398763412\\
-11	18.0264948561832\\
-11.5	18.6293378017935\\
-12	19.2625090058382\\
-12.5	19.9870706307853\\
-13	21.0708587738295\\
-13.5	22.0704217087032\\
-14	23.0570165314885\\
};
%\addlegendentry{Music}

\addplot [color=mycolor3, dashed, line width=0.6pt, mark size=2.2pt, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
-8.5	24.3595738322426\\
-9	24.6798305377244\\
-9.5	24.8997237675932\\
-10	25.2390721823223\\
-10.5	25.5369439362745\\
-11	25.9251764856195\\
-11.5	26.2658916116614\\
-12	26.6011715974539\\
-12.5	26.9175783574349\\
-13	27.4927116948958\\
-13.5	28.0186462274819\\
-14	28.8836395714465\\
};
%\addlegendentry{R-Music}

\addplot [color=red, dashed, line width=0.6pt, mark size=1.7pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-8.5	0.341243998726229\\
-9	0.362908987672299\\
-9.5	0.387364255793776\\
-10	0.414639924110868\\
-10.5	1.00670492201042\\
-11	2.17340881259525\\
-11.5	3.90410051100123\\
-12	6.44038975011087\\
-12.5	10.6030260586306\\
-13	15.5196186851782\\
-13.5	21.5586292514158\\
-14	27.7493670318201\\
};
%\addlegendentry{IAA}

\addplot [color=black, line width=0.8pt]
  table[row sep=crcr]{%
-8.5	0.326413432578675\\
-9	0.352447368950927\\
-9.5	0.381121974064003\\
-10	0.412760088446054\\
-10.5	0.447726141825284\\
-11	0.486431236697659\\
-11.5	0.529338812425413\\
-12	0.576970961121026\\
-12.5	0.629915476887484\\
-13	0.68883373140509\\
-13.5	0.754469481405001\\
-14	0.827658727316119\\
};
%\addlegendentry{CRLB}

\end{axis}
\end{tikzpicture}%

==> tikz/SNRvsRMSE_sources=4_at-30.10_-20.02_-10.02_3.02_N=20_L=125_M=1801_LL=15000_SNR-6_-0.25_-12_20-Jul-2024.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.34200,0.87200,0.50300}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width= 0.44\columnwidth, 
height= 4.3cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
 scale only axis,
xmin=-14,
xmax=-8.5,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=0.326413432578675,
ymax=33.863003001309,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={RMSE of $\hat{\boldsymbol{\theta}}$ (deg.)},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,at={(1.0,1.0)},opacity=0.92}
]
\addplot [color=blue, line width=0.6pt, mark size=1.9pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-8.5	0.344162171076367\\
-9	0.369009846300428\\
-9.5	0.396364983317143\\
-10	0.427045665005511\\
-10.5	0.461473581764618\\
-11	0.500158774790565\\
-11.5	0.837541003971348\\
-12	1.39512231243955\\
-12.5	2.59566803219005\\
-13	4.51980639703369\\
-13.5	7.31238747149883\\
-14	10.0194951103669\\
};
\addlegendentry{GCB}

\addplot [color=mycolor1, line width=0.6pt, mark size=2.6pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-8.5	0.361010249161986\\
-9	0.389193525125996\\
-9.5	0.420756144736274\\
-10	0.45540677787373\\
-10.5	0.643498562546957\\
-11	0.868824953601127\\
-11.5	1.42383697568694\\
-12	2.7060441730812\\
-12.5	4.63283429446813\\
-13	6.48838665103531\\
-13.5	9.36649041352556\\
-14	12.4496619713147\\
};
\addlegendentry{SCB}

\addplot [color=mycolor2, line width=0.6pt, mark size=2.6pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-8.5	0.350171005843335\\
-9	0.380510709441928\\
-9.5	0.550489842473651\\
-10	0.89357849869686\\
-10.5	1.35000503702764\\
-11	2.68636348992463\\
-11.5	4.93774262863777\\
-12	6.88125051619737\\
-12.5	9.39651780182423\\
-13	12.5685403130196\\
-13.5	15.6392418145297\\
-14	18.6218942215876\\
};
\addlegendentry{MUSIC}

\addplot [color=mycolor3, dashed, line width=0.6pt, mark size=2.3pt, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
-8.5	0.344328612519636\\
-9	0.374972791061185\\
-9.5	0.544668284603903\\
-10	0.902618512943028\\
-10.5	1.90158502621501\\
-11	3.6042188485013\\
-11.5	6.02269230744359\\
-12	8.82474484569228\\
-12.5	12.1344705581284\\
-13	15.4661209020972\\
-13.5	18.7691133244484\\
-14	22.199598644369\\
};
\addlegendentry{R-MUSIC}

\addplot [color=red, dashed, line width=0.6pt, mark size=1.8pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-8.5	0.349651826822053\\
-9	0.37569313719222\\
-9.5	0.403851457840626\\
-10	0.436058405873952\\
-10.5	1.67405559445717\\
-11	3.44953430673379\\
-11.5	6.59052710082179\\
-12	10.5142565436966\\
-12.5	15.1757593417924\\
-13	21.2603635340509\\
-13.5	27.6644924117541\\
-14	33.863003001309\\
};
\addlegendentry{IAA}

\addplot [color=black, line width=0.8pt]
  table[row sep=crcr]{%
-8.5	0.326413432578675\\
-9	0.352447368950927\\
-9.5	0.381121974064003\\
-10	0.412760088446054\\
-10.5	0.447726141825284\\
-11	0.486431236697659\\
-11.5	0.529338812425413\\
-12	0.576970961121026\\
-12.5	0.629915476887484\\
-13	0.68883373140509\\
-13.5	0.754469481405001\\
-14	0.827658727316119\\
};
%\addlegendentry{CRLB}

\end{axis}
\end{tikzpicture}%

==> tikz/SNRvsRMSE_sources=4_at-30.10_-20.02_-10.02_3.02_N=20_L=25_M=1801_LL=15000_SNR0_-0.25_-7_20-Jul-2024.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.34200,0.87200,0.50300}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width= 0.44\columnwidth, 
height= 4.3cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
scale only axis,
xmin=-8.75,
xmax=-2.75,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=0.329082705762752,
ymax=28.0996181255191,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
%ylabel={RMSE of $\hat{\boldsymbol{\theta}}$ (deg.)},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend columns = 6, legend cell align=left, align=left, draw=white!15!black,font=\small,at={(0.98,1.21)}}
]
\addplot [color=blue, line width=0.6pt, mark size=1.9pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-2.75	0.364008058518854\\
-3.25	0.384885610712237\\
-3.75	0.407439811505943\\
-4.25	0.432016512030114\\
-4.75	0.459518153431758\\
-5.25	0.504447420451328\\
-5.75	0.720819071149851\\
-6.25	0.942067938102132\\
-6.75	1.53198128796232\\
-7.25	2.10313905072078\\
-7.75	3.06781570502533\\
-8.25	4.67824531208016\\
-8.75	6.80763245188809\\
};
%\addlegendentry{Greedy}

\addplot [color=mycolor1, line width=0.6pt, mark size=2.2pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-2.75	3.50508953761052\\
-3.25	4.64660044907385\\
-3.75	5.91153752137856\\
-4.25	7.21260918114934\\
-4.75	9.00809816405955\\
-5.25	10.7225997096475\\
-5.75	12.7849451726109\\
-6.25	15.2768718089361\\
-6.75	17.6101916930698\\
-7.25	20.0710751746553\\
-7.75	22.5566889089098\\
-8.25	25.2882400468413\\
-8.75	28.0996181255191\\
};
%\addlegendentry{Capon}

\addplot [color=mycolor2, line width=0.6pt, mark size=2.4pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-2.75	0.372139937837009\\
-3.25	0.398155246103828\\
-3.75	0.462633476235057\\
-4.25	0.972223842538334\\
-4.75	1.09481426126383\\
-5.25	1.73298193874028\\
-5.75	2.57277214951759\\
-6.25	3.89567727958396\\
-6.75	5.0098551143388\\
-7.25	6.79220195027601\\
-7.75	8.68819672122279\\
-8.25	10.5697951856536\\
-8.75	12.7805518712352\\
};
%\addlegendentry{MUSIC}

\addplot [color=mycolor3, dashed, line width=0.6pt, mark size=2.4pt, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
-2.75	0.367300730513215\\
-3.25	0.393590155429302\\
-3.75	0.812342792934154\\
-4.25	1.22215871848487\\
-4.75	1.73398575481083\\
-5.25	2.52918235514634\\
-5.75	3.6507763814799\\
-6.25	5.28461837870845\\
-6.75	6.91986782702758\\
-7.25	9.31804977245866\\
-7.75	11.5785659797001\\
-8.25	13.8385784709022\\
-8.75	16.8593950623336\\
};
%\addlegendentry{R-MUSIC}

\addplot [color=red, dashed, line width=0.6pt, mark size=1.8pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-2.75	0.366832023320392\\
-3.25	0.389675420489069\\
-3.75	0.415272280156846\\
-4.25	0.441981900081892\\
-4.75	0.674458894225587\\
-5.25	0.708186604410637\\
-5.75	1.51054952473154\\
-6.25	1.9159834724409\\
-6.75	2.77553922688908\\
-7.25	4.48916875750214\\
-7.75	6.18720439832616\\
-8.25	8.84061522746012\\
-8.75	11.6051059624632\\
};
%\addlegendentry{IAA}

\addplot [color=black, line width=0.8pt]
  table[row sep=crcr]{%
-2.75	0.329082705762752\\
-3.25	0.350964326140912\\
-3.75	0.374570075178436\\
-4.25	0.400076240589812\\
-4.75	0.427681673426011\\
-5.25	0.45761091462675\\
-5.75	0.490117726801828\\
-6.25	0.525489074035939\\
-6.75	0.564049595870257\\
-7.25	0.606166625474526\\
-7.75	0.652255806601878\\
-8.25	0.70278736947276\\
-8.75	0.758293132549827\\
};
%\addlegendentry{CRLB}

\end{axis}
\end{tikzpicture}%

==> tikz/uusibarplot_CPU_sources=4_at-30.10_-20.02_-10.02_3.02_N=20_L=125_M=1801_LL=100_28-Jul-2024.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width= 0.9\columnwidth, 
height= 2.6cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\notsotiny} , 
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=9.0,
xtick={1, 2, 3, 4, 5, 6, 7, 8},
ymin=0,
ymax=9.9,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Running time [s]},
xticklabels = {GCB, SCB,MUSIC, R-MUSIC, IAA, SPICE+, SBL1, CGDP1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.002962515735\\
2	0.00122037690083333\\
3	0.00153122958333333\\
4	0.0014574058825\\
5	0.00899482269166667\\
6	0.186013558778333\\
7	3.71684739413333\\
8	8.90318417679833\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
9.2	0\\
};
%\addlegendentry{data1}

\node[above, align=center]
at (axis cs:1,0.003) {\tiny $3.0e^{-3}$};
\node[above, align=center]
at (axis cs:2,0.001) {\tiny $1.2e^{-3}$};
\node[above, align=center]
at (axis cs:3,0.002) {\tiny $1.5e^{-3}$};
\node[above, align=center]
at (axis cs:4,0.001) {\tiny $1.5e^{-3}$};
\node[above, align=center]
at (axis cs:5,0.009) {\tiny $9.0e^{-3}$};
\node[above, align=center]
at (axis cs:6,0.186) {\tiny $1.9e^{-1}$};
\node[above, align=center]
at (axis cs:7,3.717) {\tiny $3.7$};
\node[above, align=center]
at (axis cs:8,8.903) {\tiny $8.9$};
\end{axis}
\end{tikzpicture}%
